Modular Curves with many Points over Finite Fields

We describe an algorithm to compute the number of points over finite fields on a broad class of modular curves: we consider quotients $X_H/W$ for $H$ a subgroup of $\GL_2(\mathbb Z/n\mathbb Z)$ such that for each prime $p$ dividing $n$, the subgroup $H$ at $p$ is either a Borel subroup, a Cartan subgroup, or the normalizer of a Cartan subgroup of $\GL_2(\mathbb Z/p^e\mathbb Z)$, and for $W$ any subgroup of the Atkin-Lehner involutions of $X_H$. We applied our algorithm to more than ten thousands curves of genus up to 50, finding more than one hundred record-breaking curves, namely curves $X/\FF_q$ with genus $g$ that improve the previously known lower bound for the maximum number of points over $\FF_q$ of a curve with genus $g$. As a key technical tool for our computations, we prove the generalization of Chen's isogeny to all the Cartan modular curves of composite level.

==> (inline-0) <==
\begin{tabular}{c}
		$ \begin{array}{c|c|c|c|c|c|c}
			g & \mathbb{F}_{2} & \mathbb{F}_{2^2} & \mathbb{F}_{2^3} &\mathbb{F}_{2^4}  &\mathbb{F}_{2^5} &\mathbb{F}_{2^6}   \\
			\toprule
			% q=2\\ Livello massimo 10000
			1  & (1,17,1,3)\rightarrow 5  & (1,1,1,11)\rightarrow 9  & (1,5,3,1)\rightarrow 14  & (1,17,1,3)\rightarrow 25  & (1,11,1,3)\rightarrow 44  & (1,1,1,11)\rightarrow 81   \\
			2  & (1,67,1,1)\rightarrow 6  & (1,29,1,3)\rightarrow 10  & (5,7,1,1)\rightarrow 16  & (1,1,9,1)\rightarrow 31  & (1,13,3,1)\rightarrow 51  & (1,3,1,7)\rightarrow 91  \\
			3  & (1,97,1,1)\rightarrow 7  & (1,17,1,5)\rightarrow 14  & (1,175,1,1)\rightarrow 16  & (7,13,1,1)\rightarrow 33  & (1,11,3,1)\rightarrow 63  & (7,15,1,1)\rightarrow 103   \\
			4  & (1,47,1,3)\rightarrow 7  & (1,7,1,15)\rightarrow 15  & (7,17,1,1)\rightarrow 16  & (13,7,1,1)\rightarrow 32  & (5,29,1,1)\rightarrow 53  & (1,1,5,3)\rightarrow 119  \\
			5  & (1,157,1,1)\rightarrow 8  & (1,645,1,1)\rightarrow 17  & (3,1,1,7)\rightarrow 17  & (1,555,1,1)\rightarrow 33  & (13,1,3,1)\rightarrow 62  & (3,1,1,7)\rightarrow 117   \\
			6  & (1,223,1,1)\rightarrow 9  & (1,447,1,1)\rightarrow 19  & (1,9,1,7)\rightarrow 17  & (3,37,1,1)\rightarrow 45  & (1,297,1,1)\rightarrow 66  & (9,13,1,1)\rightarrow 143 \\
			7  & (1,193,1,1)\rightarrow 8  & (1,5,1,11)\rightarrow 20  & (15,11,1,1)\rightarrow 16  & (5,27,1,1)\rightarrow 39  & (1,423,1,1)\rightarrow 56  & (1,9,5,1)\rightarrow 110  \\
			8  & (1,427,1,1)\rightarrow 10  & (1,545,1,1)\rightarrow 22  & (25,7,1,1)\rightarrow 25  & (1,333,1,1)\rightarrow 43  & (31,5,1,1)\rightarrow 64  & (5,1,1,9)\rightarrow 113  \\
			9  & (3,91,1,1)\rightarrow 10  & (1,689,1,1)\rightarrow 24  & (3,1,7,1)\rightarrow 26  & (9,19,1,1)\rightarrow 62  & (19,1,3,1)\rightarrow 60  & (3,85,1,1)\rightarrow 153  \\
			10  & (1,307,1,1)\rightarrow 10  & (1,13,1,15)\rightarrow 27  & (1,343,1,1)\rightarrow 17  & (127,1,1,1)\rightarrow 40  & (19,11,1,1)\rightarrow 64  & (1,175,1,3)\rightarrow 126   \\
			11  & (1,313,1,1)\rightarrow 11  & (1,717,1,1)\rightarrow 25  & (5,7,3,1)\rightarrow 24  & (1,1295,1,1)\rightarrow 43  & (13,19,1,1)\rightarrow 65  & (5,43,1,1)\rightarrow 121   \\
			12  & (3,73,1,1)\rightarrow 11  & (3,131,1,1)\rightarrow 29  & (3,73,1,1)\rightarrow 17  & (1,513,1,1)\rightarrow 56  & (1,47,3,1)\rightarrow 59  & (1,765,1,1)\rightarrow 143   \\
			13  & (3,133,1,1)\rightarrow 12  & (135,1,1,1)\rightarrow 30  & (1,621,1,1)\rightarrow 22  & (9,1,5,1)\rightarrow 60  & (5,53,1,1)\rightarrow 76  & (15,13,1,1)\rightarrow 142    \\
			14  & (1,871,1,1)\rightarrow 10  & (1,521,1,1)\rightarrow 31  & (13,33,1,1)\rightarrow 16  & (1,43,1,5)\rightarrow 44  & (27,11,1,1)\rightarrow 93  & (3,1,1,11)\rightarrow 135   \\
			15  & (1,433,1,1)\rightarrow 13  & (1,879,1,1)\rightarrow 33  & (1,9,7,1)\rightarrow 26  & (3,185,1,1)\rightarrow 61  & (1,79,3,1)\rightarrow 72  & (9,31,1,1)\rightarrow 170  \\
			16  & (3,97,1,1)\rightarrow 13  & (1,569,1,1)\rightarrow 34  & (1,657,1,1)\rightarrow 17  & (1,23,5,1)\rightarrow 50  & (5,89,1,1)\rightarrow 73  & (9,1,1,7)\rightarrow 237   \\
			17  & (1,457,1,1)\rightarrow 12  & (1,29,1,7)\rightarrow 35  & (1,669,1,1)\rightarrow 18  & (65,1,1,3)\rightarrow 52  & (7,61,1,1)\rightarrow 67  & (3,103,1,1)\rightarrow 170  \\
			18  & (1,323,1,3)\rightarrow 12  & (1,1077,1,1)\rightarrow 36  & (71,1,1,3)\rightarrow 16  & (9,37,1,1)\rightarrow 83  & (9,47,1,1)\rightarrow 97  & (5,73,1,1)\rightarrow 153  \\
			19  & (1,973,1,1)\rightarrow 14  & \mathbf{(225,1,1,1)\rightarrow 38}  & (41,9,1,1)\rightarrow 18  & (11,57,1,1)\rightarrow 55  & (11,1,1,7)\rightarrow 65  & (27,13,1,1)\rightarrow 207   \\
			20  & (1,1443,1,1)\rightarrow 13  & (1,1041,1,1)\rightarrow 38  & (1,865,1,1)\rightarrow 16  & (7,111,1,1)\rightarrow 65  & (19,23,1,1)\rightarrow 64  & (1,9,1,11)\rightarrow 151 \\
			21  & (1,619,1,1)\rightarrow 12  & (3,17,1,5)\rightarrow 42  & (245,1,1,1)\rightarrow 28  & (1,39,5,1)\rightarrow 65  & (247,1,1,1)\rightarrow 64  & (9,49,1,1)\rightarrow 188 \\
			22  & (1,577,1,1)\rightarrow 16  & \mathbf{(1,761,1,1)\rightarrow 43}  & (1,577,1,1)\rightarrow 22  & (13,57,1,1)\rightarrow 67  & (5,159,1,1)\rightarrow 64  & (7,73,1,1)\rightarrow 162   \\
			23  & (1,613,1,1)\rightarrow 13  & (1,83,1,5)\rightarrow 43  & (71,7,1,1)\rightarrow 18  & (1,1881,1,1)\rightarrow 62  & (15,29,1,1)\rightarrow 84  & (77,5,1,1)\rightarrow 152   \\
			24  & (1,643,1,1)\rightarrow 16  & (1,1469,1,1)\rightarrow 44  & (1,727,1,1)\rightarrow 19  & (1,1665,1,1)\rightarrow 67  & (7,89,1,1)\rightarrow 76  & (1,1339,1,1)\rightarrow 138    \\
			25  & (1,1267,1,1)\rightarrow 14  & (1,1437,1,1)\rightarrow 46  & (1,175,3,1)\rightarrow 24  & (5,17,3,1)\rightarrow 72  & (5,19,3,1)\rightarrow 80  & (49,11,1,1)\rightarrow 220  \\
			26  & (3,157,1,1)\rightarrow 15  & (1,971,1,1)\rightarrow 49  & (1,1029,1,1)\rightarrow 21  & (1,2373,1,1)\rightarrow 56  & (7,195,1,1)\rightarrow 72  & (9,85,1,1)\rightarrow 199  \\
			27  & (1,733,1,1)\rightarrow 16  & (1,1383,1,1)\rightarrow 49  & (1,1191,1,1)\rightarrow 21  & (91,1,1,3)\rightarrow 80  & (1,5,3,7)\rightarrow 64  & (7,101,1,1)\rightarrow 157  \\
			28  & (1,787,1,1)\rightarrow 15  & (1,941,1,1)\rightarrow 52  & (25,7,1,3)\rightarrow 25  & (27,19,1,1)\rightarrow 108  & (1,1325,1,1)\rightarrow 91  & (25,7,1,3)\rightarrow 167   \\
			29  & (1,757,1,1)\rightarrow 15  & \mathbf{(1,1091,1,1)\rightarrow 55}  & (19,5,3,1)\rightarrow 26  & (295,1,1,1)\rightarrow 58  & (173,3,1,1)\rightarrow 65  & (7,155,1,1)\rightarrow 164  \\
			30  & (1,1263,1,1)\rightarrow 16  & (1,231,1,5)\rightarrow 51  & (1,1417,1,1)\rightarrow 19  & (1,2553,1,1)\rightarrow 63  & (19,11,1,3)\rightarrow 86  & (1,1,5,7)\rightarrow 137   \\
			31  & (1,517,1,3)\rightarrow 14  & (1,1,1,57)\rightarrow 54  & (27,23,1,1)\rightarrow 32  & (25,39,1,1)\rightarrow 73  & (1,247,3,1)\rightarrow 80  & (9,1,7,1)\rightarrow 186   \\
			32  & (1,1299,1,1)\rightarrow 16  & (1,1527,1,1)\rightarrow 53  & (7,187,1,1)\rightarrow 21  & (1,1,27,1)\rightarrow 67  & (1,7,11,1)\rightarrow 107  & (3,193,1,1)\rightarrow 161   \\
			33  & (1,853,1,1)\rightarrow 16  & (1,349,1,3)\rightarrow 56  & (1,853,1,1)\rightarrow 22  & (363,1,1,1)\rightarrow 72  & (19,1,1,7)\rightarrow 65  & (9,67,1,1)\rightarrow 182   \\
			34  & (1,937,1,1)\rightarrow 16  & (1,1109,1,1)\rightarrow 60  & (1,937,1,1)\rightarrow 19  & (7,185,1,1)\rightarrow 76  & (23,11,1,3)\rightarrow 77  & (11,67,1,1)\rightarrow 170  \\
			35  & (1,1063,1,1)\rightarrow 16  & (1,1707,1,1)\rightarrow 59  & (1,1389,1,1)\rightarrow 22  & (119,1,1,3)\rightarrow 88  & (7,19,3,1)\rightarrow 80  & (25,31,1,1)\rightarrow 270   \\
			36  & (1,1413,1,1)\rightarrow 15  & (1,2051,1,1)\rightarrow 59  & (5,47,1,3)\rightarrow 20  & (11,195,1,1)\rightarrow 67  & (11,115,1,1)\rightarrow 70  & (1,1413,1,1)\rightarrow 171    \\
			37  & (3,223,1,1)\rightarrow 18  & (27,25,1,1)\rightarrow 63  & (3,5,7,1)\rightarrow 26  & (15,37,1,1)\rightarrow 98  & (7,1,3,5)\rightarrow 82  & (1,23,7,1)\rightarrow 196   \\
			38  & (1,1897,1,1)\rightarrow 17  & (1,1181,1,1)\rightarrow 62  & (1,997,1,1)\rightarrow 21  & (1,3219,1,1)\rightarrow 74  & (121,7,1,1)\rightarrow 69  & (7,113,1,1)\rightarrow 161  \\
			39  & (1,1497,1,1)\rightarrow 17  & (1,409,1,3)\rightarrow 65  & (1,1497,1,1)\rightarrow 23  & (33,19,1,1)\rightarrow 92  & (11,13,3,1)\rightarrow 80  & (45,13,1,1)\rightarrow 242  \\
			40  & (1,353,1,3)\rightarrow 20  & (1,1559,1,1)\rightarrow 66  & (1,353,1,3)\rightarrow 23  & (1,2471,1,1)\rightarrow 72  & (9,145,1,1)\rightarrow 67  & (1,1,5,9)\rightarrow 197   \\
			41  & (3,427,1,1)\rightarrow 20  & (1,2045,1,1)\rightarrow 64  & (65,11,1,1)\rightarrow 28  & (375,1,1,1)\rightarrow 78  & (1,53,5,1)\rightarrow 112  & (55,13,1,1)\rightarrow 174   \\
			42  & (1,1123,1,1)\rightarrow 21  & (1,1361,1,1)\rightarrow 73  & (1,1123,1,1)\rightarrow 24  & (1,2103,1,1)\rightarrow 80  & (13,115,1,1)\rightarrow 63  & (5,301,1,1)\rightarrow 174    \\
			43  & (1,2191,1,1)\rightarrow 18  & (3,581,1,1)\rightarrow 68  & (13,1,7,1)\rightarrow 26  & (473,1,1,1)\rightarrow 92  & (9,101,1,1)\rightarrow 72  & (9,155,1,1)\rightarrow 156  \\
			44  & (1,1731,1,1)\rightarrow 20  & (1,2105,1,1)\rightarrow 66  & (1,1731,1,1)\rightarrow 23  & (1,4301,1,1)\rightarrow 78  & (263,3,1,1)\rightarrow 64  & (11,101,1,1)\rightarrow 168    \\
			45  & (1,707,1,3)\rightarrow 17  & (1,2651,1,1)\rightarrow 71  & (3,493,1,1)\rightarrow 22  & (39,19,1,1)\rightarrow 100  & (63,11,1,1)\rightarrow 124  & (3,515,1,1)\rightarrow 202    \\
			46  & (1,2257,1,1)\rightarrow 18  & (1,2229,1,1)\rightarrow 72  & (1,1863,1,1)\rightarrow 25  & (1,4403,1,1)\rightarrow 82  & (1,47,1,9)\rightarrow 94  & (9,1,1,11)\rightarrow 259   \\
			47  & (3,283,1,1)\rightarrow 18  & \mathbf{(1,2681,1,1)\rightarrow 74}  & (3,13,1,7)\rightarrow 21  & (29,37,1,1)\rightarrow 92  & (81,11,1,1)\rightarrow 93  & (1,1899,1,1)\rightarrow 216  \\
			48  & (1,1237,1,1)\rightarrow 21  & (1,5,1,27)\rightarrow 72  & (1,1237,1,1)\rightarrow 27  & (3,629,1,1)\rightarrow 96  & (1,803,1,3)\rightarrow 57  & (5,193,1,1)\rightarrow 201    \\
			49  & (1,1857,1,1)\rightarrow 19  & (1,1481,1,1)\rightarrow 77  & (39,23,1,1)\rightarrow 28  & (21,37,1,1)\rightarrow 120  & (13,83,1,1)\rightarrow 77  & (5,309,1,1)\rightarrow 205   \\
			50  & (1,1929,1,1)\rightarrow 21  & (1,4407,1,1)\rightarrow 78  & (1,1929,1,1)\rightarrow 24  & (1,5,1,23)\rightarrow 82  & (29,65,1,1)\rightarrow 73  & (1,93,5,1)\rightarrow 206  \\
		\end{array} $
	\end{tabular}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{3} & \mathbb{F}_{3^2} & \mathbb{F}_{3^3} &\mathbb{F}_{3^4}  &\mathbb{F}_{3^5} \\
\toprule
% q=3\\ Livello massimo 10000
  1  & (1,37,1,1)\to7  & (1,5,1,8)\to16  & (1,1,2,5)\to38  & (1,7,1,4)\to96  & (1,1,1,11)\to275   \\
 2  & (1,85,1,1)\to8  & (1,14,1,5)\to20  & (1,11,4,1)\to44  & (23,1,1,1)\to116  & (1,14,1,5)\to306   \\
 3  & (4,13,1,1)\to10  & (4,31,1,1)\to28  & (1,29,2,1)\to46  & (1,95,2,1)\to124  & (1,136,1,1)\to304   \\
 4  & (1,148,1,1)\to11  & (44,1,1,1)\to30  & (1,41,2,1)\to44  & (1,160,1,1)\to138  & (5,17,1,1)\to346   \\
 5  & (1,212,1,1)\to12  & (1,28,1,5)\to32  & (5,44,1,1)\to52  & (23,4,1,1)\to132  & (1,28,1,5)\to366   \\
 6  & (1,340,1,1)\to13  & \mathbf{(1,398,1,1)\to37}  & (1,8,5,1)\to56  & (1,272,1,1)\to142  & (121,1,1,1)\to364   \\
 7  & (1,296,1,1)\to13  & (4,71,1,1)\to39  & (31,4,1,1)\to54  & (61,2,1,1)\to137  & (4,95,1,1)\to366   \\
 8  & (1,293,1,1)\to12  & (7,13,2,1)\to42  & (1,23,4,1)\to44  & (101,1,1,1)\to152  & (8,17,1,1)\to364   \\
 9  & (4,37,1,1)\to16  & (8,31,1,1)\to48  & (1,7,8,1)\to52  & (32,5,1,1)\to176  & \mathbf{(5,17,2,1)\to464}   \\
 10  & (1,277,1,1)\to16  & (1,755,1,1)\to47  & (16,11,1,1)\to52  & (4,65,1,1)\to180  & (1,191,2,1)\to383   \\
 11  & (1,317,1,1)\to15  & (1,439,1,1)\to53  & (104,1,1,1)\to56  & (115,1,1,1)\to164  & (8,35,1,1)\to364   \\
 12  & (1,424,1,1)\to16  & \mathbf{(4,7,1,5)\to58}  & (17,20,1,1)\to44  & (1,37,4,1)\to166  & (4,7,1,5)\to484   \\
 13  & (1,373,1,1)\to18  & (1,632,1,1)\to56  & (20,11,1,1)\to72  & (7,32,1,1)\to168  & (1,632,1,1)\to448   \\
 14  & (1,554,1,1)\to18  & \mathbf{(1,734,1,1)\to59}  & (124,1,1,1)\to56  & (61,4,1,1)\to160  & (61,5,1,1)\to344   \\
 15  & (1,113,1,4)\to17  & (1,1055,1,1)\to63  & (5,29,2,1)\to50  & (5,7,4,1)\to198  & (161,1,1,1)\to384   \\
 16  & (1,893,1,1)\to17  & (1,796,1,1)\to70  & (16,23,1,1)\to52  & (16,17,1,1)\to210  & (1,305,2,1)\to414   \\
 17  & (1,634,1,1)\to19  & (1,92,1,5)\to64  & (5,88,1,1)\to64  & (1,592,1,1)\to172  & (7,4,1,5)\to448   \\
 18  & (1,692,1,1)\to20  & \mathbf{(1,878,1,1)\to73}  & (7,25,2,1)\to52  & (8,37,1,1)\to170  & (7,82,1,1)\to374   \\
 19  & (1,746,1,1)\to21  & (1,839,1,1)\to72  & (11,1,2,5)\to60  & (37,5,2,1)\to196  & (1,1120,1,1)\to366   \\
 20  & (1,778,1,1)\to19  & \mathbf{(1,1244,1,1)\to80}  & (1,451,2,1)\to44  & (8,65,1,1)\to198  & (25,17,1,1)\to526   \\
 21  & (1,677,1,1)\to20  & (256,1,1,1)\to80  & (32,11,1,1)\to52  & (125,1,2,1)\to208  & (7,115,1,1)\to446   \\
 22  & (1,788,1,1)\to24  & \mathbf{(121,4,1,1)\to80}  & (13,19,2,1)\to64  & (13,19,2,1)\to178  & (16,35,1,1)\to484   \\
 23  & (1,613,1,1)\to22  & (1,1084,1,1)\to92  & (208,1,1,1)\to56  & (11,35,2,1)\to214  & (7,92,1,1)\to408   \\
 24  & (1,653,1,1)\to23  & (1,751,1,1)\to82  & (1,11,1,16)\to54  & (5,77,2,1)\to228  & (5,136,1,1)\to464   \\
 25  & (1,1460,1,1)\to22  & (4,167,1,1)\to87  & (5,49,2,1)\to56  & (1,31,5,1)\to222  & (20,17,1,1)\to552   \\
 26  & (8,53,1,1)\to24  & (1,1436,1,1)\to92  & (52,7,1,1)\to56  & (19,7,1,4)\to180  & (1,79,4,1)\to462   \\
 27  & (1,1397,1,1)\to22  & (4,151,1,1)\to100  & (232,1,1,1)\to56  & (7,47,2,1)\to198  & (7,47,2,1)\to472   \\
 28  & (1,1730,1,1)\to20  & (4,191,1,1)\to99  & (7,41,2,1)\to62  & (13,68,1,1)\to212  & (7,41,2,1)\to402   \\
 29  & (1,757,1,1)\to25  & (8,7,1,5)\to104  & (17,19,2,1)\to62  & (19,44,1,1)\to202  & (8,79,1,1)\to604   \\
 30  & (1,1114,1,1)\to25  & \mathbf{(1,1375,1,1)\to99}  & (31,16,1,1)\to56  & (1,1,5,7)\to248  & (25,34,1,1)\to475   \\
 31  & (1,1285,1,1)\to21  & (1,2159,1,1)\to102  & (5,176,1,1)\to60  & (11,7,4,1)\to216  & (5,61,2,1)\to522   \\
 32  & (1,1226,1,1)\to25  & \mathbf{(1,1039,1,1)\to112}  & (23,44,1,1)\to54  & (43,22,1,1)\to215  & (1,1264,1,1)\to490   \\
 33  & (1,1108,1,1)\to31  & (1,103,1,5)\to111  & (40,11,1,1)\to80  & (32,17,1,1)\to256  & (1,43,5,1)\to524   \\
 34  & (1,877,1,1)\to26  & \mathbf{(1,1678,1,1)\to113}  & (4,253,1,1)\to54  & (5,67,2,1)\to246  & (1,47,5,1)\to440   \\
 35  & (1,1465,1,1)\to24  & \mathbf{(1,1916,1,1)\to122}  & (119,5,1,1)\to72  & (25,31,1,1)\to242  & (28,1,1,5)\to608   \\
 36  & (1,1192,1,1)\to24  & \mathbf{(4,199,1,1)\to130}  & (7,53,2,1)\to72  & (16,37,1,1)\to274  & (16,47,1,1)\to444   \\
 37  & (1,1268,1,1)\to28  & (4,239,1,1)\to123  & (7,59,2,1)\to62  & (37,5,1,4)\to222  & (4,179,1,1)\to408   \\
 38  & (1,997,1,1)\to26  & \mathbf{(1,1231,1,1)\to131}  & (1,77,2,5)\to48  & (1,185,4,1)\to228  & (1,2212,1,1)\to362   \\
 39  & (4,157,1,1)\to28  & (1,1511,1,1)\to128  & (23,1,2,5)\to66  & (7,95,2,1)\to268  & (4,163,1,1)\to454   \\
 40  & (1,1514,1,1)\to29  & \mathbf{(1,1756,1,1)\to142}  & (275,2,1,1)\to54  & (1,68,5,1)\to260  & (1,68,5,1)\to502   \\
 41  & (1,1384,1,1)\to24  & (1,3020,1,1)\to130  & (88,7,1,1)\to56  & (128,5,1,1)\to240  & (145,4,1,1)\to488   \\
 42  & (1,109,1,5)\to27  & \mathbf{(1,1279,1,1)\to132}  & (11,41,2,1)\to64  & (25,1,1,7)\to260  & (13,115,1,1)\to436   \\
 43  & (1,1117,1,1)\to32  & (4,391,1,1)\to132  & (1,59,1,7)\to55  & (11,35,1,4)\to252  & (25,17,2,1)\to624   \\
 44  & (1,1492,1,1)\to35  & \mathbf{(1,1966,1,1)\to136}  & (179,4,1,1)\to54  & (7,67,2,1)\to270  & (19,13,1,4)\to466   \\
 45  & (1,1706,1,1)\to25  & \mathbf{(1,1399,1,1)\to145}  & (17,29,2,1)\to68  & (161,4,1,1)\to264  & (32,35,1,1)\to604   \\
 46  & (1,1642,1,1)\to27  & (1,2455,1,1)\to139  & (47,16,1,1)\to54  & (1,74,5,1)\to284  & (61,17,1,1)\to442   \\
 47  & (1,1576,1,1)\to30  & (1,3598,1,1)\to139  & (47,11,2,1)\to60  & (55,7,2,1)\to296  & (7,115,2,1)\to462   \\
 48  & (1,1213,1,1)\to33  & (1,3484,1,1)\to144  & (1,1588,1,1)\to51  & (5,77,1,4)\to259  & (31,17,2,1)\to402   \\
 49  & (4,197,1,1)\to36  & (4,311,1,1)\to159  & (29,1,2,5)\to72  & (5,97,2,1)\to284  & (5,316,1,1)\to584   \\
 50  & (1,2285,1,1)\to28  & (1,2126,1,1)\to154  & (29,19,2,1)\to74  & (1,2992,1,1)\to258  & (7,236,1,1)\to514   \\

 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{5} & \mathbb{F}_{5^2} & \mathbb{F}_{5^3} &\mathbb{F}_{5^4}  &\mathbb{F}_{5^5} \\
\toprule
% q=5\\ Livello massimo 10000
 1  & (1,7,1,4)\to10  & (1,1,1,21)\to36  & (1,132,1,1)\to148  & (1,1,1,11)\to675  & (1,13,1,4)\to3227   \\
 2  & (1,67,1,1)\to12  & (1,51,1,4)\to46  & (1,14,3,1)\to170  & (1,67,1,1)\to724  & (1,167,1,1)\to3328   \\
 3  & (4,19,1,1)\to15  & (1,19,1,12)\to56  & (1,28,3,1)\to192  & (1,29,2,1)\to738  & (13,1,1,4)\to3404   \\
 4  & (1,172,1,1)\to17  & (4,47,1,1)\to66  & (4,33,1,1)\to174  & (61,1,1,1)\to758  & (1,334,1,1)\to3530   \\
 5  & (1,278,1,1)\to16  & \mathbf{(1,572,1,1)\to71}  & (1,1,3,8)\to170  & (19,1,1,3)\to817  & (1,572,1,1)\to3631   \\
 6  & (1,163,1,1)\to19  & (8,13,1,1)\to74  & (3,53,1,1)\to178  & (9,13,1,1)\to902  & (12,7,1,1)\to3612   \\
 7  & (1,268,1,1)\to21  & (16,9,1,1)\to84  & (4,7,3,1)\to240  & (1,232,1,1)\to854  & (7,33,1,1)\to3644   \\
 8  & (1,403,1,1)\to21  & (1,27,4,1)\to88  & (76,1,1,1)\to174  & (9,26,1,1)\to885  & (1,46,3,1)\to3684   \\
 9  & (4,43,1,1)\to24  & (1,622,1,1)\to90  & (93,1,1,1)\to200  & (19,9,1,1)\to898  & (87,1,1,1)\to3768   \\
 10  & (1,422,1,1)\to23  & (1,668,1,1)\to108  & (1,113,2,1)\to166  & (4,41,1,1)\to942  & \mathbf{(1,668,1,1)\to4092}   \\
 11  & (1,331,1,1)\to24  & (1,503,1,1)\to109  & (112,1,1,1)\to204  & (39,4,1,1)\to888  & (13,23,1,1)\to3912   \\
 12  & (1,203,1,3)\to23  & \mathbf{(16,13,1,1)\to122}  & (1,11,3,4)\to204  & (1,148,1,3)\to839  & (1,868,1,1)\to3786   \\
 13  & (1,379,1,1)\to26  & \mathbf{(4,143,1,1)\to126}  & (129,1,1,1)\to200  & (9,13,2,1)\to936  & (29,9,1,1)\to3768   \\
 14  & (1,988,1,1)\to21  & (1,1007,1,1)\to117  & (3,41,2,1)\to194  & (19,4,1,3)\to1000  & (9,46,1,1)\to3848   \\
 15  & (4,67,1,1)\to30  & (1,719,1,1)\to127  & (93,2,1,1)\to204  & (21,11,1,1)\to908  & (21,11,1,1)\to4044   \\
 16  & (1,662,1,1)\to28  & (1,647,1,1)\to136  & (23,3,1,4)\to180  & (8,1,1,7)\to974  & (68,3,1,1)\to3852   \\
 17  & (8,11,1,3)\to28  & (196,1,1,1)\to142  & (8,7,3,1)\to288  & (171,1,1,1)\to1060  & (1,92,3,1)\to4186   \\
 18  & (1,499,1,1)\to31  & (1,271,1,3)\to146  & (9,11,1,4)\to204  & (9,52,1,1)\to1082  & (13,46,1,1)\to3858   \\
 19  & (1,652,1,1)\to33  & (1,1006,1,1)\to154  & (1,112,3,1)\to240  & (27,13,1,1)\to1026  & (87,1,2,1)\to4084   \\
 20  & (1,547,1,1)\to33  & (1,1052,1,1)\to164  & (11,43,1,1)\to186  & (1,87,4,1)\to1096  & (1,724,1,1)\to3972   \\
 21  & (3,172,1,1)\to34  & (1,743,1,1)\to152  & (7,8,3,1)\to244  & (1,232,1,3)\to966  & (247,1,1,1)\to3804   \\
 22  & (1,844,1,1)\to38  & (121,4,1,1)\to164  & (188,1,1,1)\to246  & (4,29,1,3)\to996  & (1,1242,1,1)\to4048   \\
 23  & (1,921,1,1)\to30  & \mathbf{(1,887,1,1)\to180}  & (1,17,8,1)\to244  & (1,772,1,1)\to1096  & (17,36,1,1)\to3928   \\
 24  & (1,227,1,3)\to29  & \mathbf{(1,412,1,3)\to188}  & (1,1989,1,1)\to204  & (7,23,1,3)\to942  & (1,3,4,7)\to3764   \\
 25  & (4,171,1,1)\to30  & \mathbf{(4,167,1,1)\to204}  & (1,11,9,1)\to210  & (1,1804,1,1)\to952  & (4,167,1,1)\to4332   \\
 26  & (1,739,1,1)\to38  & (1,1294,1,1)\to188  & (163,1,2,1)\to190  & (1,916,1,1)\to1114  & (3,208,1,1)\to3934   \\
 27  & (3,163,1,1)\to36  & \mathbf{(1,1509,1,1)\to191}  & (129,1,2,1)\to196  & (3,364,1,1)\to1056  & (9,92,1,1)\to4186   \\
 28  & (1,787,1,1)\to35  & \mathbf{(1,1336,1,1)\to200}  & (7,41,2,1)\to218  & (16,29,1,1)\to1218  & (9,82,1,1)\to4060   \\
 29  & (1,1094,1,1)\to37  & \mathbf{(1,2004,1,1)\to200}  & (93,4,1,1)\to248  & (3,232,1,1)\to1288  & (9,29,2,1)\to4202   \\
 30  & (4,139,1,1)\to39  & (3,2,1,13)\to191  & (1,297,1,4)\to210  & (19,17,2,1)\to1032  & (367,1,1,1)\to3888   \\
 31  & (1,1132,1,1)\to37  & \mathbf{(1,1532,1,1)\to228}  & (1,1,11,4)\to228  & (21,11,2,1)\to1268  & (204,1,1,1)\to4332   \\
 32  & (1,1227,1,1)\to35  & \mathbf{(1,542,1,3)\to213}  & (1,97,4,1)\to208  & (3,193,1,1)\to1150  & (1,32,1,7)\to3886   \\
 33  & (3,268,1,1)\to42  & \mathbf{(1,1319,1,1)\to225}  & (11,14,3,1)\to218  & (9,67,1,1)\to1016  & (1,184,3,1)\to4242   \\
 34  & (1,1228,1,1)\to41  & \mathbf{(1,1223,1,1)\to241}  & (7,1,2,9)\to190  & (16,1,1,7)\to1260  & (4,23,3,1)\to4686   \\
 35  & (1,1304,1,1)\to39  & \mathbf{(1,1916,1,1)\to242}  & (1,194,3,1)\to230  & (117,4,1,1)\to1204  & (13,92,1,1)\to4604   \\
 36  & (1,428,1,3)\to45  & \mathbf{(1,2327,1,1)\to236}  & (1,1908,1,1)\to218  & (16,37,1,1)\to1202  & (1,1557,1,1)\to4110   \\
 37  & (1,1324,1,1)\to46  & \mathbf{(4,79,1,3)\to243}  & (7,59,2,1)\to218  & (36,13,1,1)\to1296  & (151,4,1,1)\to4284   \\
 38  & (1,1956,1,1)\to37  & (1,2177,1,1)\to226  & (9,89,1,1)\to252  & (3,229,1,1)\to1268  & (1,836,1,3)\to4026   \\
 39  & (1,1051,1,1)\to48  & \mathbf{(1,1774,1,1)\to260}  & (16,7,3,1)\to336  & (3,29,4,1)\to1328  & (13,23,1,3)\to4012   \\
 40  & (1,1641,1,1)\to39  & \mathbf{(1,1559,1,1)\to264}  & (163,4,1,1)\to222  & (12,41,1,1)\to1326  & (12,41,1,1)\to3966   \\
 41  & (1,1963,1,1)\to34  & \mathbf{(3,83,1,4)\to256}  & (56,1,3,1)\to288  & (17,91,1,1)\to1168  & (1,1281,2,1)\to4074   \\
 42  & (12,43,1,1)\to48  & \mathbf{(1,2012,1,1)\to296}  & (3,221,2,1)\to274  & (1,2316,1,1)\to1182  & (1,418,3,1)\to4128   \\
 43  & (1,1516,1,1)\to50  & \mathbf{(3,623,1,1)\to266}  & (1,224,3,1)\to248  & (1,2088,1,1)\to1400  & (1,1556,1,1)\to4650   \\
 44  & (1,431,1,3)\to37  & \mathbf{(1,1487,1,1)\to289}  & (16,77,1,1)\to254  & (8,29,1,3)\to1174  & (8,29,1,3)\to4166   \\
 45  & (1,3014,1,1)\to36  & \mathbf{(1,1427,1,1)\to275}  & (3,167,2,1)\to266  & (17,29,2,1)\to1224  & (63,11,1,1)\to4564   \\
 46  & (1,76,1,7)\to40  & \mathbf{(4,263,1,1)\to306}  & (27,44,1,1)\to244  & (9,1,1,11)\to1438  & (1,7,13,1)\to4514   \\
 47  & (1,1766,1,1)\to43  & \mathbf{(3,383,1,1)\to298}  & (81,11,1,1)\to282  & (7,99,2,1)\to1196  & (9,107,1,1)\to4414   \\
 48  & (4,211,1,1)\to57  & \mathbf{(1,796,1,3)\to302}  & (8,97,1,1)\to222  & (4,193,1,1)\to1466  & (3,89,1,4)\to4058   \\
 49  & (1,1814,1,1)\to45  & \mathbf{(4,311,1,1)\to315}  & (36,17,1,1)\to294  & (4,351,1,1)\to1200  & (27,46,1,1)\to4718   \\
 50  & (1,1688,1,1)\to46  & \mathbf{(1,2396,1,1)\to306}  & (9,136,1,1)\to226  & (67,4,1,3)\to1168  & (3,524,1,1)\to4324   \\

 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{7} & \mathbb{F}_{7^2} & \mathbb{F}_{7^3} &\mathbb{F}_{7^4}  &\mathbb{F}_{7^5} \\
\toprule
% q=7\\ Livello massimo 10000

 1  & (1,1,1,15)\to13  & (1,1,1,11)\to64  & (1,76,1,1)\to380  & (1,1,1,24)\to2496  & (1,4,1,5)\to17050   \\
 2  & (8,1,1,3)\to16  & (1,1,1,16)\to78  & (1,33,2,1)\to412  & (1,1,4,3)\to2590  & (1,8,1,5)\to17292   \\
 3  & (1,113,1,1)\to18  & (1,124,1,3)\to92  & (1,71,2,1)\to446  & (1,29,2,1)\to2684  & (1,290,1,1)\to17534   \\
 4  & (1,137,1,1)\to21  & (20,3,1,1)\to102  & (3,55,1,1)\to440  & (16,1,1,3)\to2778  & (1,22,3,1)\to17770   \\
 5  & (1,4,1,15)\to24  & (52,1,1,1)\to112  & (8,11,1,1)\to440  & (29,1,2,1)\to2808  & (11,9,1,1)\to18012   \\
 6  & (1,73,1,3)\to26  & (1,359,1,1)\to121  & (1,33,4,1)\to480  & (3,68,1,1)\to2774  & (4,3,1,5)\to17795   \\
 7  & (1,257,1,1)\to26  & (1,1,16,1)\to148  & (12,11,1,1)\to474  & (68,1,1,1)\to2844  & (8,1,1,5)\to18496   \\
 8  & (1,356,1,1)\to24  & (1,431,1,1)\to138  & (1,4,9,1)\to508  & (1,304,1,1)\to2831  & (11,20,1,1)\to18496   \\
 9  & (1,97,1,3)\to29  & (1,151,1,3)\to167  & (3,76,1,1)\to528  & (8,19,1,1)\to2904  & \mathbf{(99,1,1,1)\to18968}   \\
 10  & (1,146,1,3)\to26  & (27,1,1,4)\to153  & (16,11,1,1)\to536  & (19,1,2,3)\to2976  & (19,11,1,1)\to18143   \\
 11  & (1,353,1,1)\to33  & \mathbf{(1,764,1,1)\to176}  & (3,55,2,1)\to556  & (117,1,1,1)\to3052  & (17,4,1,3)\to18724   \\
 12  & (1,452,1,1)\to36  & \mathbf{(1,718,1,1)\to171}  & (9,38,1,1)\to548  & (1,500,1,1)\to2893  & (1,43,4,1)\to17968   \\
 13  & (4,1,1,15)\to36  & \mathbf{(1,599,1,1)\to184}  & (1,279,2,1)\to504  & (9,13,2,1)\to3048  & (19,18,1,1)\to18368   \\
 14  & (1,194,1,3)\to31  & \mathbf{(3,43,2,1)\to194}  & (3,220,1,1)\to510  & (83,1,2,1)\to3002  & (1,59,4,1)\to18520   \\
 15  & (1,548,1,1)\to40  & \mathbf{(1,956,1,1)\to214}  & (40,1,1,3)\to584  & (4,67,1,1)\to3104  & (55,4,1,1)\to19216   \\
 16  & (12,17,1,1)\to36  & (81,4,1,1)\to210  & (1,796,1,1)\to526  & (12,17,1,1)\to3090  & (4,11,3,1)\to18732   \\
 17  & (1,706,1,1)\to35  & (1,92,1,5)\to216  & (1,9,1,20)\to532  & (5,67,1,1)\to3228  & (185,1,1,1)\to18804   \\
 18  & (1,785,1,1)\to33  & \mathbf{(1,179,1,4)\to224}  & (12,19,1,1)\to584  & (16,19,1,1)\to3118  & (5,116,1,1)\to18888   \\
 19  & (1,593,1,1)\to39  & (3,191,1,1)\to232  & (4,1,9,1)\to612  & (27,13,1,1)\to3267  & (1,19,1,15)\to18613   \\
 20  & (1,1394,1,1)\to33  & (1,1052,1,1)\to242  & (1,34,5,1)\to478  & (1,724,1,1)\to3201  & (83,4,1,1)\to18438   \\
 21  & (1,193,1,3)\to41  & (3,284,1,1)\to252  & (24,11,1,1)\to632  & (184,1,1,1)\to2968  & (207,1,1,1)\to19568   \\
 22  & (1,1356,1,1)\to37  & (100,3,1,1)\to246  & (188,1,1,1)\to594  & (4,89,1,1)\to3174  & (4,145,1,1)\to18648   \\
 23  & (1,617,1,1)\to45  & (1,911,1,1)\to264  & (9,110,1,1)\to566  & (9,53,1,1)\to3308  & (1,2204,1,1)\to18811   \\
 24  & (1,292,1,3)\to44  & (1,412,1,3)\to272  & (1,71,4,1)\to540  & (1,307,2,1)\to3089  & (1,808,1,1)\to19211   \\
 25  & (1,16,1,15)\to36  & (1,1751,1,1)\to284  & (27,1,1,5)\to660  & (117,1,2,1)\to3408  & (4,101,1,1)\to19362   \\
 26  & (1,932,1,1)\to48  & (1,1436,1,1)\to312  & (17,44,1,1)\to566  & (1,5,2,11)\to3165  & (185,2,1,1)\to19586   \\
 27  & (8,1,1,15)\to48  & (3,23,1,5)\to288  & (9,76,1,1)\to824  & (232,1,1,1)\to3340  & (8,1,1,15)\to19488   \\
 28  & (4,113,1,1)\to54  & (4,191,1,1)\to330  & (27,19,1,1)\to558  & (16,29,1,1)\to3498  & (1,479,2,1)\to19743   \\
 29  & (1,53,1,8)\to36  & (16,1,5,1)\to304  & (1,957,2,1)\to592  & (9,29,2,1)\to3352  & (99,4,1,1)\to19936   \\
 30  & (1,929,1,1)\to43  & (1,1019,1,1)\to300  & (3,244,1,1)\to582  & (9,94,1,1)\to3352  & (1,1850,1,1)\to18714   \\
 31  & (1,1096,1,1)\to46  & (16,5,3,1)\to324  & (12,55,1,1)\to696  & (80,1,1,3)\to3396  & (297,1,1,1)\to20352   \\
 32  & (1,386,1,3)\to47  & (1,1184,1,1)\to330  & (3,440,1,1)\to510  & (1,31,4,3)\to3496  & (1,2390,1,1)\to18682   \\
 33  & (1,388,1,3)\to56  & (1,1724,1,1)\to370  & (1,43,5,1)\to662  & (4,201,1,1)\to3578  & (88,5,1,1)\to20168   \\
 34  & (4,137,1,1)\to60  & (1,1678,1,1)\to337  & (9,55,2,1)\to606  & (5,67,2,1)\to3622  & (13,76,1,1)\to19650   \\
 35  & (3,257,1,1)\to52  & (1,1916,1,1)\to364  & (8,165,1,1)\to556  & (117,4,1,1)\to3412  & (13,29,2,1)\to19382   \\
 36  & (1,977,1,1)\to56  & (1,604,1,3)\to392  & (4,199,1,1)\to656  & (11,195,1,1)\to3352  & (1,604,1,3)\to19580   \\
 37  & (1,1097,1,1)\to54  & (4,79,1,3)\to408  & (9,1,1,20)\to784  & (351,1,1,1)\to3366  & (151,4,1,1)\to19336   \\
 38  & (1,1937,1,1)\to48  & (1,2155,1,1)\to352  & (1,1956,1,1)\to578  & (1,2320,1,1)\to3178  & (1,2678,1,1)\to18889   \\
 39  & (1,2033,1,1)\to51  & (1,1511,1,1)\to387  & (4,163,1,1)\to704  & (5,31,2,3)\to3590  & (5,284,1,1)\to19984   \\
 40  & (1,1412,1,1)\to64  & (4,23,1,5)\to402  & (1,2052,1,1)\to546  & (27,13,2,1)\to3504  & (1,2064,1,1)\to19478   \\
 41  & (1,1193,1,1)\to60  & (3,359,1,1)\to412  & (1,19,9,1)\to600  & (31,1,1,8)\to3474  & (1,152,1,5)\to19604   \\
 42  & (1,2852,1,1)\to54  & (1,2012,1,1)\to396  & (5,244,1,1)\to544  & (1,2136,1,1)\to3446  & (1,22,3,5)\to19234   \\
 43  & (1,1217,1,1)\to57  & \mathbf{(9,43,2,1)\to444}  & (48,11,1,1)\to872  & (4,267,1,1)\to3612  & (20,29,1,1)\to20766   \\
 44  & (1,697,1,3)\to53  & (1,2759,1,1)\to402  & (3,481,1,1)\to512  & (8,145,1,1)\to3598  & (1,1654,1,1)\to19418   \\
 45  & (1,1604,1,1)\to56  & (1,3071,1,1)\to410  & (32,33,1,1)\to760  & (4,181,1,1)\to3992  & (4,19,1,5)\to20462   \\
 46  & (1,2788,1,1)\to52  & (4,263,1,1)\to450  & (47,16,1,1)\to594  & (3,277,1,1)\to3964  & (1,181,2,3)\to19392   \\
 47  & (1,164,1,5)\to56  & (1,3,26,1)\to416  & (1,837,2,1)\to544  & (1,2412,1,1)\to3380  & (1,925,2,1)\to19272   \\
 48  & (1,317,1,4)\to62  & (1,796,1,3)\to452  & (9,220,1,1)\to746  & (1,577,2,1)\to3474  & (13,116,1,1)\to20284   \\
 49  & (1,4,1,39)\to48  & (12,71,1,1)\to480  & (1,1,38,1)\to644  & (17,67,1,1)\to3470  & (36,1,1,5)\to20880   \\
 50  & (1,2561,1,1)\to52  & \mathbf{(1,2396,1,1)\to506}  & (27,55,1,1)\to622  & (5,268,1,1)\to4084  & (8,101,1,1)\to21084   \\

 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{11} & \mathbb{F}_{11^2} & \mathbb{F}_{11^3} &\mathbb{F}_{11^4}  &\mathbb{F}_{11^5} \\
\toprule
% q=11\\ Livello massimo 10000
 1  & (1,20,1,3)\to18  & (1,1,1,15)\to144  & (1,43,1,1)\to1404  & (1,37,1,1)\to14875  & (1,5,1,12)\to161854   \\
 2  & (1,133,1,1)\to21  & (1,167,1,1)\to166  & (16,3,1,1)\to1468  & (1,161,1,1)\to15118  & (1,3,1,7)\to162656   \\
 3  & (1,109,1,1)\to25  & (1,105,1,4)\to188  & (4,19,1,1)\to1488  & (1,27,1,4)\to15287  & (1,312,1,1)\to163458   \\
 4  & (1,148,1,1)\to27  & (1,32,1,3)\to210  & (1,172,1,1)\to1600  & (3,1,1,8)\to15466  & (3,13,2,1)\to164260   \\
 5  & (1,181,1,1)\to32  & (1,1,2,15)\to232  & (19,3,2,1)\to1494  & (1,378,1,1)\to15699  & (3,1,1,7)\to165062   \\
 6  & (1,244,1,1)\to32  & (1,103,1,3)\to239  & (1,1,3,7)\to1622  & (12,7,1,1)\to15590  & (3,52,1,1)\to165864   \\
 7  & (1,229,1,1)\to37  & (1,64,1,3)\to276  & (4,5,3,1)\to1572  & (3,140,1,1)\to15636  & \mathbf{(1,12,1,7)\to166589}   \\
 8  & (1,362,1,1)\to35  & (3,80,1,1)\to266  & (76,1,1,1)\to1740  & (1,532,1,1)\to15673  & (1,468,1,1)\to165864   \\
 9  & (1,101,1,3)\to36  & (1,1,10,3)\to320  & \mathbf{(4,43,1,1)\to1812}  & (9,28,1,1)\to16496  & \mathbf{(8,39,1,1)\to167544}   \\
 10  & (1,458,1,1)\to38  & (108,1,1,1)\to306  & (43,4,1,1)\to1568  & (27,1,1,4)\to16308  & \mathbf{(3,104,1,1)\to168744}   \\
 11  & (1,349,1,1)\to43  & (112,1,1,1)\to316  & (5,76,1,1)\to1600  & (3,64,1,1)\to16012  & (39,4,1,1)\to166888   \\
 12  & (1,436,1,1)\to44  & \mathbf{(12,13,1,1)\to338}  & (1,137,2,1)\to1760  & (1,703,1,1)\to16125  & \mathbf{(12,13,1,1)\to170676}   \\
 13  & (1,37,1,5)\to40  & (25,1,2,3)\to408  & (1,1092,1,1)\to1642  & (1,756,1,1)\to17241  & (4,1,7,1)\to165786   \\
 14  & (1,52,1,5)\to44  & (1,2,13,1)\to341  & (95,2,1,1)\to1628  & (1,562,1,1)\to16181  & (1,329,2,1)\to165858   \\
 15  & (4,61,1,1)\to48  & (153,1,1,1)\to380  & (91,3,1,1)\to1724  & (27,14,1,1)\to16800  & (1,24,1,7)\to166581   \\
 16  & (1,41,1,12)\to47  & \mathbf{(9,1,1,7)\to414}  & (4,83,1,1)\to1683  & (1,208,1,3)\to16050  & \mathbf{(3,4,1,7)\to172432}   \\
 17  & (1,698,1,1)\to47  & (15,26,1,1)\to390  & (152,1,1,1)\to1880  & (1,634,1,1)\to16135  & (1,936,1,1)\to168592   \\
 18  & (3,109,1,1)\to44  & (9,52,1,1)\to422  & (19,16,1,1)\to1740  & (4,133,1,1)\to16751  & (4,73,1,1)\to167268   \\
 19  & (1,794,1,1)\to47  & (64,1,1,3)\to540  & (217,1,1,1)\to1744  & (36,7,1,1)\to17244  & (4,117,1,1)\to170676   \\
 20  & (1,724,1,1)\to61  & (1,1244,1,1)\to438  & (43,12,1,1)\to1772  & (1,665,2,1)\to16365  & (49,12,1,1)\to167696   \\
 21  & (1,232,1,3)\to44  & \mathbf{(256,1,1,1)\to464}  & (8,43,1,1)\to1896  & (45,1,1,4)\to17048  & (3,196,1,1)\to172508   \\
 22  & (4,29,1,3)\to54  & (16,25,1,1)\to462  & (92,3,1,1)\to1788  & (1,1147,1,1)\to16431  & (1,267,1,4)\to167708   \\
 23  & (1,661,1,1)\to62  & (1,2204,1,1)\to471  & (1,777,2,1)\to1728  & (8,105,1,1)\to16672  & (156,1,1,1)\to172572   \\
 24  & (1,1189,1,1)\to54  & \mathbf{(9,2,1,7)\to498}  & (1,4,3,7)\to1800  & (293,1,1,1)\to16398  & (1,36,1,7)\to172432   \\
 25  & (1,1047,1,1)\to52  & (32,13,1,1)\to544  & (20,19,1,1)\to1824  & (1,673,1,1)\to16916  & \mathbf{(24,13,1,1)\to180048}   \\
 26  & (1,916,1,1)\to69  & (3,208,1,1)\to502  & (3,323,1,1)\to1808  & (1,904,1,1)\to16278  & (3,208,1,1)\to170676   \\
 27  & (4,109,1,1)\to66  & \mathbf{(9,76,1,1)\to584}  & (95,4,1,1)\to1800  & (1,2490,1,1)\to16742  & (1,1143,1,1)\to168884   \\
 28  & (1,269,1,3)\to64  & (4,191,1,1)\to546  & (4,43,1,3)\to1812  & (27,16,1,1)\to17298  & (3,254,1,1)\to168264   \\
 29  & (1,829,1,1)\to65  & (8,7,1,5)\to524  & (72,5,1,1)\to1784  & (9,140,1,1)\to17694  & (1,203,3,1)\to171650   \\
 30  & (3,244,1,1)\to64  & (1,1019,1,1)\to515  & (5,87,2,1)\to1720  & (1,1512,1,1)\to17203  & (1,89,4,1)\to168420   \\
 31  & (1,104,1,5)\to54  & (1,2159,1,1)\to574  & (5,7,1,8)\to1864  & (27,28,1,1)\to19164  & (3,4,7,1)\to174416   \\
 32  & (1,293,1,3)\to51  & (125,1,1,3)\to574  & (1,1,25,1)\to1838  & (27,5,1,4)\to16766  & (3,8,1,7)\to172546   \\
 33  & (4,13,1,5)\to66  & (1,439,1,3)\to608  & (13,3,1,8)\to1842  & (1,280,3,1)\to17420  & (1,1764,1,1)\to172508   \\
 34  & (1,404,1,3)\to68  & (12,1,1,7)\to624  & (5,137,1,1)\to2006  & (5,27,1,4)\to17466  & \mathbf{(12,1,1,7)\to180450}   \\
 35  & (1,2356,1,1)\to56  & (1,1916,1,1)\to620  & (228,1,1,1)\to2028  & (1,421,2,1)\to17478  & (13,92,1,1)\to170088   \\
 36  & (12,37,1,1)\to60  & (1,2080,1,1)\to658  & (149,4,1,1)\to1764  & (1,681,2,1)\to17001  & (8,73,1,1)\to172324   \\
 37  & (1,1021,1,1)\to77  & (36,13,1,1)\to720  & (152,3,1,1)\to2072  & (9,64,1,1)\to17784  & (8,3,1,7)\to174120   \\
 38  & (3,229,1,1)\to70  & (3,520,1,1)\to642  & (13,140,1,1)\to1946  & (7,37,1,3)\to17752  & (5,68,1,3)\to168964   \\
 39  & (1,2172,1,1)\to66  & (40,13,1,1)\to708  & (183,1,2,1)\to1972  & (8,133,1,1)\to17788  & (8,117,1,1)\to180048   \\
 40  & (1,1396,1,1)\to84  & (16,65,1,1)\to714  & (1,783,2,1)\to1835  & (16,13,1,3)\to17634  & (4,329,1,1)\to172542   \\
 41  & (1,1448,1,1)\to65  & \mathbf{(128,1,1,3)\to880}  & (172,3,1,1)\to1938  & (72,7,1,1)\to18544  & (147,4,1,1)\to174568   \\
 42  & (4,301,1,1)\to66  & (1,2157,1,1)\to686  & (12,43,1,1)\to1986  & (1,2136,1,1)\to17259  & (1,406,3,1)\to171972   \\
 43  & (1,1129,1,1)\to59  & (400,1,1,1)\to732  & (8,129,1,1)\to2068  & (27,1,1,8)\to18330  & (1,2088,1,1)\to170956   \\
 44  & (1,148,1,5)\to78  & (1,1966,1,1)\to697  & (8,89,1,1)\to1852  & (181,1,1,3)\to17758  & (196,3,1,1)\to169398   \\
 45  & (4,181,1,1)\to90  & (9,4,5,1)\to800  & (184,3,1,1)\to1832  & (40,21,1,1)\to17984  & (12,49,1,1)\to179250   \\
 46  & (1,586,1,3)\to60  & (9,142,1,1)\to742  & (3,137,2,1)\to2080  & (4,61,1,3)\to17712  & (1,4260,1,1)\to169720   \\
 47  & (1,2245,1,1)\to65  & (3,416,1,1)\to804  & (13,1,2,7)\to1846  & (1,3780,1,1)\to18179  & (3,416,1,1)\to173304   \\
 48  & (1,1588,1,1)\to75  & (1,796,1,3)\to818  & (1,274,3,1)\to1826  & (81,14,1,1)\to18816  & (3,89,1,4)\to173222   \\
 49  & (1,500,1,3)\to73  & (4,311,1,1)\to840  & (37,21,2,1)\to1964  & (384,1,1,1)\to17952  & (312,1,1,1)\to180336   \\
 50  & (1,1684,1,1)\to85  & (1,2396,1,1)\to830  & (7,149,1,1)\to1856  & (1,1684,1,1)\to17711  & (412,1,1,1)\to170832   \\

 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{13} & \mathbb{F}_{13^2} & \mathbb{F}_{13^3} &\mathbb{F}_{13^4}  &\mathbb{F}_{13^5} \\
\toprule
% q=13\\ Livello massimo 10000

1  & (1,1,1,21)\to21  & (1,1,1,11)\to196  & (1,4,1,5)\to2290  & (1,1,1,15)\to28899  & (1,1,1,24)\to372496   \\
 2  & (1,107,1,1)\to26  & (1,4,1,7)\to222  & (11,4,1,1)\to2382  & (1,165,1,1)\to29166  & (1,276,1,1)\to373698   \\
 3  & (1,43,1,3)\to29  & (1,4,1,9)\to242  & (1,49,1,3)\to2408  & (1,43,1,3)\to29573  & (1,37,1,3)\to374900   \\
 4  & (1,214,1,1)\to31  & (7,19,1,1)\to270  & (7,1,2,3)\to2478  & (1,172,1,1)\to29840  & (9,14,1,1)\to376094   \\
 5  & (1,323,1,1)\to34  & (1,23,2,3)\to291  & (5,44,1,1)\to2548  & (1,4,1,15)\to29950  & (32,3,1,1)\to377296   \\
 6  & (1,67,1,3)\to41  & (23,1,1,3)\to308  & (1,5,4,3)\to2478  & (1,609,1,1)\to29775  & (12,7,1,1)\to376094   \\
 7  & (9,7,2,1)\to36  & (9,16,1,1)\to324  & (1,5,8,1)\to2600  & (1,100,1,3)\to30426  & (9,16,1,1)\to377304   \\
 8  & (1,344,1,1)\to36  & \mathbf{(1,4,9,1)\to364}  & (55,2,1,1)\to2670  & (1,344,1,1)\to29876  & (1,552,1,1)\to375968   \\
 9  & (1,428,1,1)\to46  & (40,3,1,1)\to368  & (24,5,1,1)\to2600  & (4,43,1,1)\to30719  & \mathbf{(96,1,1,1)\to382096}   \\
 10  & (1,347,1,1)\to45  & (1,37,2,3)\to390  & (19,1,2,3)\to2574  & (7,60,1,1)\to31012  & \mathbf{(27,7,1,1)\to382887}   \\
 11  & (1,44,1,5)\to45  & (5,74,1,1)\to392  & (1,45,4,1)\to2600  & (8,33,1,1)\to30156  & (37,7,1,1)\to379002   \\
 12  & (1,172,1,3)\to50  & (23,1,2,3)\to422  & (11,29,1,1)\to2646  & (71,1,2,1)\to31162  & (79,1,2,1)\to378298   \\
 13  & (1,467,1,1)\to49  & \mathbf{(9,1,1,8)\to456}  & (3,79,1,1)\to2828  & (5,82,1,1)\to30826  & (1,756,1,1)\to381309   \\
 14  & (1,443,1,1)\to56  & \mathbf{(7,19,1,3)\to442}  & (7,59,1,1)\to2644  & (1,1410,1,1)\to30560  & (1,380,1,3)\to378758   \\
 15  & (1,716,1,1)\to50  & (4,61,1,1)\to482  & (55,4,1,1)\to2984  & (1,16,5,1)\to30980  & \mathbf{(27,14,1,1)\to384496}   \\
 16  & (4,83,1,1)\to54  & (3,97,1,1)\to488  & (16,7,1,3)\to2910  & (1,69,4,1)\to31380  & (11,27,1,1)\to380118   \\
 17  & (1,694,1,1)\to52  & \mathbf{(7,3,1,8)\to500}  & (73,1,1,3)\to2608  & (71,4,1,1)\to30956  & (8,69,1,1)\to381044   \\
 18  & (1,1292,1,1)\to57  & (1,271,1,3)\to524  & (3,158,1,1)\to3030  & (71,1,1,3)\to31154  & (1,561,2,1)\to380465   \\
 19  & (1,19,1,15)\to52  & \mathbf{(4,1,9,1)\to582}  & (64,5,1,1)\to2984  & (132,1,1,1)\to31548  & (36,7,1,1)\to384492   \\
 20  & (1,1041,1,1)\to50  & (1,61,4,1)\to516  & (29,4,1,3)\to2614  & (9,58,1,1)\to31153  & (79,1,1,3)\to383320   \\
 21  & (1,268,1,3)\to71  & (45,7,1,1)\to548  & (56,1,1,3)\to2936  & (8,43,1,1)\to31580  & (45,1,1,4)\to386432   \\
 22  & (4,107,1,1)\to69  & \mathbf{(12,25,1,1)\to594}  & (7,16,1,3)\to2922  & (28,15,1,1)\to32754  & (3,385,1,1)\to384556   \\
 23  & (1,1115,1,1)\to53  & \mathbf{(3,476,1,1)\to594}  & (1,1422,1,1)\to2898  & (1,617,1,1)\to31089  & (97,4,1,1)\to382266   \\
 24  & (1,683,1,1)\to70  & (4,183,1,1)\to626  & (1,292,1,3)\to2762  & (1,71,4,1)\to31694  & (1,407,1,3)\to381949   \\
 25  & (4,11,1,5)\to60  & \mathbf{(180,1,1,1)\to672}  & (1,158,3,1)\to2810  & (1,1827,1,1)\to31694  & (4,131,1,1)\to382905   \\
 26  & (1,326,1,3)\to61  & (1,343,2,1)\to628  & (1,505,2,1)\to2824  & (1,5,2,11)\to31763  & (8,53,1,1)\to382246   \\
 27  & (1,283,1,3)\to53  & (1,2,17,1)\to638  & (113,1,1,3)\to2942  & (71,2,1,3)\to32030  & (17,11,1,3)\to382800   \\
 28  & (4,43,1,3)\to75  & (1,1151,1,1)\to670  & (4,1,1,21)\to2898  & (4,43,1,3)\to32979  & (3,227,1,1)\to381918   \\
 29  & (1,1401,1,1)\to59  & (289,2,1,1)\to682  & (3,5,8,1)\to3368  & (16,1,5,1)\to32776  & (17,19,2,1)\to384860   \\
 30  & (1,344,1,3)\to64  & \mathbf{(8,61,1,1)\to730}  & (1,2162,1,1)\to2697  & (1,344,1,3)\to32088  & (79,2,1,3)\to385836   \\
 31  & (3,263,1,1)\to58  & \mathbf{(81,7,1,1)\to744}  & (220,1,1,1)\to3372  & (3,23,4,1)\to32168  & \mathbf{(27,28,1,1)\to398892}   \\
 32  & (3,332,1,1)\to72  & (1,542,1,3)\to728  & (1,1264,1,1)\to2809  & (5,172,1,1)\to32060  & (47,21,1,1)\to381924   \\
 33  & (1,2086,1,1)\to61  & (1,1319,1,1)\to744  & (4,201,1,1)\to3308  & (5,43,1,3)\to31964  & (288,1,1,1)\to391712   \\
 34  & (1,2060,1,1)\to67  & \mathbf{(9,100,1,1)\to798}  & (139,4,1,1)\to2896  & (284,1,1,1)\to33606  & (11,27,2,1)\to384738   \\
 35  & (1,947,1,1)\to82  & (28,19,1,1)\to796  & (355,1,1,1)\to3036  & (71,8,1,1)\to32916  & (37,28,1,1)\to388916   \\
 36  & (1,1388,1,1)\to86  & (1,604,1,3)\to758  & (19,58,1,1)\to2755  & (1,159,4,1)\to32482  & (7,53,2,1)\to386202   \\
 37  & (1,1366,1,1)\to76  & (4,239,1,1)\to792  & (4,49,1,3)\to3204  & (1,1,2,27)\to32331  & (1,1,34,1)\to384712   \\
 38  & (1,263,1,4)\to71  & (16,57,1,1)\to854  & (27,2,1,5)\to2770  & (3,203,2,1)\to32838  & (316,1,1,1)\to388882   \\
 39  & (1,1676,1,1)\to62  & (21,1,1,8)\to812  & (3,316,1,1)\to3736  & (21,29,1,1)\to32324  & (395,1,1,1)\to385084   \\
 40  & (4,323,1,1)\to78  & (1,2471,1,1)\to844  & (3,580,1,1)\to3000  & (4,265,1,1)\to32952  & (79,1,2,3)\to388218   \\
 41  & (1,1187,1,1)\to83  & (441,1,1,1)\to856  & (128,5,1,1)\to3368  & (88,7,1,1)\to33344  & (160,3,1,1)\to386912   \\
 42  & (1,1163,1,1)\to81  & (1,2012,1,1)\to836  & (1,1407,2,1)\to2808  & (12,43,1,1)\to32882  & (1,2196,1,1)\to384018   \\
 43  & (1,1283,1,1)\to84  & (27,1,1,8)\to933  & (112,1,1,3)\to3660  & (84,5,1,1)\to33252  & (289,1,2,1)\to391428   \\
 44  & (3,428,1,1)\to92  & (1,1487,1,1)\to863  & (8,145,1,1)\to2970  & (7,240,1,1)\to31474  & (59,4,1,3)\to388810   \\
 45  & (1,1367,1,1)\to74  & (1,12,11,1)\to936  & (1,45,8,1)\to3220  & (56,15,1,1)\to33280  & (141,4,1,1)\to392568   \\
 46  & (4,67,1,3)\to102  & (4,55,3,1)\to894  & (9,134,1,1)\to3063  & (12,77,1,1)\to32718  & (1,2323,1,1)\to388185   \\
 47  & (1,536,1,3)\to79  & (3,253,2,1)\to928  & (1,28,9,1)\to3116  & (213,1,2,1)\to33516  & (21,55,1,1)\to392126   \\
 48  & (1,1772,1,1)\to110  & \mathbf{(9,97,1,1)\to1058}  & (1,1588,1,1)\to2864  & (1,430,3,1)\to32480  & (8,97,1,1)\to385894   \\
 49  & (4,227,1,1)\to84  & (225,1,2,1)\to1040  & (1,2844,1,1)\to3472  & (27,46,1,1)\to32134  & (4,227,1,1)\to388284   \\
 50  & (1,1499,1,1)\to75  & (1,2302,1,1)\to968  & (103,11,1,1)\to2786  & (1,1696,1,1)\to32230  & (27,55,1,1)\to385532   \\

 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{17} & \mathbb{F}_{17^2} & \mathbb{F}_{17^3} &\mathbb{F}_{17^4}  &\mathbb{F}_{17^5} \\
\toprule
% q=17\\ Livello massimo 10000
 1  & (1,190,1,1)\rightarrow25  & (1,1,1,11)\rightarrow324  & (1,61,1,1)\rightarrow5054  & (1,3,1,8)\rightarrow84096  & (1,2,1,9)\rightarrow1422141   \\
 2  & (1,23,1,3)\rightarrow30  & (1,161,1,1)\rightarrow358  & (3,29,1,1)\rightarrow5166  & (1,88,1,1)\rightarrow84670  & (1,14,1,5)\rightarrow1424424   \\
 3  & (1,127,1,1)\rightarrow36  & (1,71,2,1)\rightarrow392  & (4,1,1,5)\rightarrow5256  & (3,70,1,1)\rightarrow85244  & (33,1,1,1)\rightarrow1426584   \\
 4  & (16,5,1,1)\rightarrow42  & (1,31,2,3)\rightarrow426  & (7,20,1,1)\rightarrow5350  & (12,5,1,1)\rightarrow85818  & (1,7,5,1)\rightarrow1429090   \\
 5  & (1,316,1,1)\rightarrow38  & (9,1,4,1)\rightarrow448  & (5,31,1,1)\rightarrow5390  & (3,40,1,1)\rightarrow85496  & (1,208,1,1)\rightarrow1430904   \\
 6  & (1,92,1,3)\rightarrow46  & (3,2,5,1)\rightarrow460  & (1,47,1,4)\rightarrow5372  & (1,24,1,5)\rightarrow86345  & (8,13,1,1)\rightarrow1432818   \\
 7  & (1,3,1,16)\rightarrow40  & (16,9,1,1)\rightarrow516  & (5,11,1,3)\rightarrow5572  & (1,365,1,1)\rightarrow86577  & (1,129,2,1)\rightarrow1431052   \\
 8  & (1,412,1,1)\rightarrow50  & (1,545,1,1)\rightarrow508  & (1,44,3,1)\rightarrow5482  & (1,412,1,1)\rightarrow86662  & (1,540,1,1)\rightarrow1432069   \\
 9  & (32,5,1,1)\rightarrow48  & (99,1,1,1)\rightarrow560  & (31,3,2,1)\rightarrow5602  & (24,5,1,1)\rightarrow86896  & \mathbf{(41,4,1,1)\rightarrow1438108}   \\
 10  & (1,31,1,5)\rightarrow53  & (108,1,1,1)\rightarrow630  & (25,12,1,1)\rightarrow5482  & (3,88,1,1)\rightarrow88046  & (1,416,1,1)\rightarrow1435932   \\
 11  & (1,508,1,1)\rightarrow62  & (49,1,1,3)\rightarrow592  & (5,76,1,1)\rightarrow5620  & (112,1,1,1)\rightarrow87148  & \mathbf{(104,1,1,1)\rightarrow1438748}   \\
 12  & (1,184,1,3)\rightarrow56  & (1,1,4,7)\rightarrow630  & (1,169,2,1)\rightarrow5616  & (1,137,2,1)\rightarrow86722  & \mathbf{(16,13,1,1)\rightarrow1445778}   \\
 13  & (4,23,1,3)\rightarrow66  & \mathbf{(144,1,1,1)\rightarrow696}  & (5,99,1,1)\rightarrow5668  & (3,79,1,1)\rightarrow87166  & (143,1,1,1)\rightarrow1436100   \\
 14  & (1,988,1,1)\rightarrow56  & (1,13,4,3)\rightarrow676  & (27,11,1,1)\rightarrow5664  & (1,1030,1,1)\rightarrow86795  & (11,13,2,1)\rightarrow1437974   \\
 15  & (15,7,2,1)\rightarrow52  & (1,16,1,7)\rightarrow703  & (155,1,1,1)\rightarrow5632  & (1,792,1,1)\rightarrow87972  & \mathbf{(1,80,3,1)\rightarrow1445778}   \\
 16  & (1,463,1,1)\rightarrow64  & (1,208,1,3)\rightarrow762  & (7,20,1,3)\rightarrow5782  & (16,23,1,1)\rightarrow87522  & (1,1419,1,1)\rightarrow1439212   \\
 17  & (1,487,1,1)\rightarrow72  & (1,11,7,1)\rightarrow750  & (5,11,3,1)\rightarrow6100  & (37,12,1,1)\rightarrow88710  & (1,64,3,1)\rightarrow1438724   \\
 18  & (4,103,1,1)\rightarrow75  & \mathbf{(1,271,1,3)\rightarrow746}  & (1,628,1,1)\rightarrow5861  & (4,103,1,1)\rightarrow88715  & (1,1032,1,1)\rightarrow1436450   \\
 19  & (1,607,1,1)\rightarrow66  & (225,1,1,1)\rightarrow836  & (1,229,2,1)\rightarrow5708  & (48,5,1,1)\rightarrow89052  & (164,1,1,1)\rightarrow1449636   \\
 20  & (1,284,1,3)\rightarrow60  & \mathbf{(8,13,1,3)\rightarrow862}  & (1,61,4,1)\rightarrow5794  & (3,61,2,1)\rightarrow87914  & (143,2,1,1)\rightarrow1441098   \\
 21  & (1,892,1,1)\rightarrow72  & \mathbf{(45,1,1,4)\rightarrow824}  & (5,41,2,1)\rightarrow5792  & (125,1,2,1)\rightarrow88208  & (27,20,1,1)\rightarrow1446644   \\
 22  & (1,23,1,9)\rightarrow70  & (4,215,1,1)\rightarrow864  & (1,220,3,1)\rightarrow5846  & (1,411,2,1)\rightarrow88554  & (188,1,1,1)\rightarrow1442166   \\
 23  & (1,974,1,1)\rightarrow74  & (1,36,5,1)\rightarrow816  & (5,44,1,3)\rightarrow5848  & (208,1,1,1)\rightarrow88324  & (208,1,1,1)\rightarrow1454436   \\
 24  & (4,127,1,1)\rightarrow93  & \mathbf{(1,981,1,1)\rightarrow880}  & (1,898,1,1)\rightarrow5851  & (3,115,2,1)\rightarrow87682  & (5,97,1,1)\rightarrow1441184   \\
 25  & (1,163,1,4)\rightarrow79  & \mathbf{(49,1,2,3)\rightarrow990}  & (3,83,2,1)\rightarrow5946  & (1,1460,1,1)\rightarrow90199  & (32,13,1,1)\rightarrow1458896   \\
 26  & (1,1351,1,1)\rightarrow63  & (1,343,2,1)\rightarrow884  & (1,507,2,1)\rightarrow6080  & (5,103,1,1)\rightarrow89642  & (1,1203,1,1)\rightarrow1444846   \\
 27  & (1,263,1,3)\rightarrow72  & (5,148,1,1)\rightarrow970  & (3,47,1,4)\rightarrow6246  & (7,64,1,1)\rightarrow89420  & (33,13,1,1)\rightarrow1454252   \\
 28  & (1,79,1,5)\rightarrow80  & (16,27,1,1)\rightarrow954  & (3,227,1,1)\rightarrow5880  & (1,143,4,1)\rightarrow88598  & (4,47,1,3)\rightarrow1446690   \\
 29  & (8,23,1,3)\rightarrow88  & \mathbf{(99,4,1,1)\rightarrow1000}  & (45,11,1,1)\rightarrow6292  & (1,1626,1,1)\rightarrow88391  & (9,80,1,1)\rightarrow1449606   \\
 30  & (1,823,1,1)\rightarrow95  & (13,74,1,1)\rightarrow967  & (8,61,1,1)\rightarrow5942  & (9,61,1,1)\rightarrow92918  & (5,203,1,1)\rightarrow1448331   \\
 31  & (1,368,1,3)\rightarrow70  & \mathbf{(4,455,1,1)\rightarrow1038}  & (4,41,1,3)\rightarrow6018  & (1,2520,1,1)\rightarrow88688  & (16,5,3,1)\rightarrow1461144   \\
 32  & (1,1454,1,1)\rightarrow75  & (1,32,1,7)\rightarrow1054  & (1,205,2,3)\rightarrow6220  & (1,2163,1,1)\rightarrow89129  & (4,7,5,1)\rightarrow1444680   \\
 33  & (1,124,1,5)\rightarrow82  & (25,1,1,8)\rightarrow1038  & (8,11,3,1)\rightarrow6240  & (4,259,1,1)\rightarrow88796  & (13,1,8,1)\rightarrow1451692   \\
 34  & (1,883,1,1)\rightarrow73  & \mathbf{(16,1,1,7)\rightarrow1260}  & (28,5,1,3)\rightarrow6102  & (1,2060,1,1)\rightarrow92738  & (1,206,3,1)\rightarrow1446024   \\
 35  & (1,2332,1,1)\rightarrow87  & (304,1,1,1)\rightarrow1084  & (327,1,1,1)\rightarrow6136  & (13,19,1,3)\rightarrow92680  & (3,1,16,1)\rightarrow1448348   \\
 36  & (1,1927,1,1)\rightarrow81  & (1,604,1,3)\rightarrow1064  & (31,13,2,1)\rightarrow6010  & (8,73,1,1)\rightarrow88394  & (3,292,1,1)\rightarrow1449610   \\
 37  & (1,1468,1,1)\rightarrow94  & (324,1,1,1)\rightarrow1224  & (320,1,1,1)\rightarrow6552  & (19,56,1,1)\rightarrow89848  & (64,1,3,1)\rightarrow1451520   \\
 38  & (1,2360,1,1)\rightarrow72  & \mathbf{(1,416,1,3)\rightarrow1224}  & (1,77,2,5)\rightarrow6394  & (76,7,1,1)\rightarrow91222  & (37,23,1,1)\rightarrow1443873   \\
 39  & (1,526,1,3)\rightarrow79  & (369,1,1,1)\rightarrow1148  & (4,157,1,1)\rightarrow6738  & (9,79,1,1)\rightarrow93212  & (328,1,1,1)\rightarrow1469476   \\
 40  & (1,2812,1,1)\rightarrow75  & (16,13,1,3)\rightarrow1434  & (1,183,4,1)\rightarrow5942  & (7,183,1,1)\rightarrow89452  & (44,13,1,1)\rightarrow1463658   \\
 41  & (1,1087,1,1)\rightarrow104  & (8,231,1,1)\rightarrow1200  & (13,11,3,1)\rightarrow6332  & (72,7,1,1)\rightarrow92080  & (9,11,4,1)\rightarrow1456004   \\
 42  & (1,1646,1,1)\rightarrow101  & (12,43,1,1)\rightarrow1250  & (1,41,4,3)\rightarrow6350  & (1,2136,1,1)\rightarrow90030  & (173,4,1,1)\rightarrow1458362   \\
 43  & (4,71,1,3)\rightarrow84  & (8,81,1,1)\rightarrow1308  & (523,1,1,1)\rightarrow6058  & (4,267,1,1)\rightarrow92988  & (5,406,1,1)\rightarrow1454311   \\
 44  & (1,568,1,3)\rightarrow80  & (1,2759,1,1)\rightarrow1209  & (179,4,1,1)\rightarrow5876  & (89,12,1,1)\rightarrow89410  & (3,428,1,1)\rightarrow1457298   \\
 45  & (4,223,1,1)\rightarrow105  & (9,4,5,1)\rightarrow1392  & (5,396,1,1)\rightarrow6128  & (9,124,1,1)\rightarrow92240  & (376,1,1,1)\rightarrow1451608   \\
 46  & (1,28,1,11)\rightarrow82  & (3,139,2,1)\rightarrow1266  & (27,44,1,1)\rightarrow6378  & (3,137,2,1)\rightarrow92478  & (108,5,1,1)\rightarrow1457166   \\
 47  & (1,3278,1,1)\rightarrow77  & (1,4991,1,1)\rightarrow1312  & (81,11,1,1)\rightarrow6258  & (5,372,1,1)\rightarrow91346  & (31,5,3,1)\rightarrow1455628   \\
 48  & (1,1327,1,1)\rightarrow110  & (1,419,1,4)\rightarrow1326  & (5,47,1,4)\rightarrow6272  & (1,763,1,3)\rightarrow90002  & (11,155,1,1)\rightarrow1453916   \\
 49  & (1,1303,1,1)\rightarrow119  & (4,311,1,1)\rightarrow1356  & (8,285,1,1)\rightarrow6364  & (1,3100,1,1)\rightarrow91704  & (416,1,1,1)\rightarrow1476512   \\
 50  & (1,2126,1,1)\rightarrow85  & (3,860,1,1)\rightarrow1396  & (5,297,1,1)\rightarrow6572  & (3,151,2,1)\rightarrow92038  & (1,659,2,1)\rightarrow1447175   \\
 \end{array}
\begin{array}{c|c|c|c|c|c}
g & \mathbb{F}_{19} & \mathbb{F}_{19^2} & \mathbb{F}_{19^3} &\mathbb{F}_{19^4}  &\mathbb{F}_{19^5} \\
\toprule
% q=19\\ Livello massimo 10000
 1  & (1,1,1,24)\rightarrow28  & (1,1,1,11)\rightarrow400  & (1,3,1,8)\rightarrow7024  & (1,11,1,3)\rightarrow131040  & (1,43,1,1)\rightarrow2478982   \\
 2  & (1,5,1,7)\rightarrow32  & (1,29,1,3)\rightarrow438  & (5,12,1,1)\rightarrow7188  & (1,5,1,7)\rightarrow131758  & (1,191,1,1)\rightarrow2482286   \\
 3  & (1,149,1,1)\rightarrow38  & (11,5,1,1)\rightarrow476  & (9,1,1,4)\rightarrow7352  & (1,23,1,4)\rightarrow132476  & (23,2,1,1)\rightarrow2484746   \\
 4  & (1,305,1,1)\rightarrow39  & (1,319,1,1)\rightarrow504  & (1,79,2,1)\rightarrow7249  & (1,260,1,1)\rightarrow133194  & (1,262,1,1)\rightarrow2487889   \\
 5  & (1,212,1,1)\rightarrow42  & (11,12,1,1)\rightarrow536  & (9,1,4,1)\rightarrow7352  & (1,130,1,3)\rightarrow132984  & (23,4,1,1)\rightarrow2490510   \\
 6  & (1,269,1,1)\rightarrow43  & (1,73,1,3)\rightarrow560  & (29,4,1,1)\rightarrow7420  & (8,13,1,1)\rightarrow133478  & (1,103,1,3)\rightarrow2490728   \\
 7  & (1,298,1,1)\rightarrow47  & (1,671,1,1)\rightarrow585  & (5,27,1,1)\rightarrow7464  & (3,35,2,1)\rightarrow133428  & (4,45,1,1)\rightarrow2490516   \\
 8  & (1,505,1,1)\rightarrow43  & (1,4,9,1)\rightarrow616  & (9,35,1,1)\rightarrow7534  & (7,39,1,1)\rightarrow133678  & (103,1,1,1)\rightarrow2490892   \\
 9  & (1,404,1,1)\rightarrow49  & (128,1,1,1)\rightarrow688  & (21,1,1,4)\rightarrow7676  & (13,20,1,1)\rightarrow134816  & (1,11,2,5)\rightarrow2494874   \\
 10  & (1,394,1,1)\rightarrow51  & (92,1,1,1)\rightarrow702  & (27,7,1,1)\rightarrow7848  & (4,65,1,1)\rightarrow135582  & \mathbf{(92,1,1,1)\rightarrow2499156}   \\
 11  & (1,389,1,1)\rightarrow64  & (117,1,1,1)\rightarrow724  & (13,1,1,12)\rightarrow7612  & (1,13,2,5)\rightarrow134932  & \mathbf{(17,4,1,3)\rightarrow2501908}   \\
 12  & (1,461,1,1)\rightarrow58  & (3,1,2,7)\rightarrow750  & (4,7,1,5)\rightarrow7646  & (16,13,1,1)\rightarrow135482  & (17,3,1,4)\rightarrow2500509   \\
 13  & (4,53,1,1)\rightarrow60  & (1,335,2,1)\rightarrow743  & (9,1,1,8)\rightarrow7900  & (3,8,1,5)\rightarrow135354  & (1,275,2,1)\rightarrow2502798   \\
 14  & (1,509,1,1)\rightarrow65  & (3,146,1,1)\rightarrow790  & (59,6,1,1)\rightarrow7987  & (1,260,1,3)\rightarrow138038  & (16,21,1,1)\rightarrow2496276   \\
 15  & (1,596,1,1)\rightarrow73  & (3,49,2,1)\rightarrow816  & (27,14,1,1)\rightarrow7676  & (9,31,1,1)\rightarrow136520  & (153,1,1,1)\rightarrow2503472   \\
 16  & (1,53,1,5)\rightarrow62  & (1,657,1,1)\rightarrow870  & (7,75,1,1)\rightarrow7682  & (4,195,1,1)\rightarrow137010  & (131,2,1,1)\rightarrow2500451   \\
 17  & (1,218,1,3)\rightarrow60  & (148,1,1,1)\rightarrow844  & (65,4,1,1)\rightarrow7836  & (1,954,1,1)\rightarrow135986  & (85,1,2,1)\rightarrow2498104   \\
 18  & (3,149,1,1)\rightarrow70  & (4,73,1,1)\rightarrow854  & (3,175,1,1)\rightarrow7604  & (3,260,1,1)\rightarrow137262  & (5,116,1,1)\rightarrow2495456   \\
 19  & (1,137,1,4)\rightarrow60  & (1,1,5,12)\rightarrow900  & (177,1,1,1)\rightarrow7726  & (52,5,1,1)\rightarrow138036  & (11,52,1,1)\rightarrow2504088   \\
 20  & (1,778,1,1)\rightarrow71  & (1,1244,1,1)\rightarrow898  & (3,7,1,8)\rightarrow8004  & (8,65,1,1)\rightarrow137706  & (1,866,1,1)\rightarrow2500405   \\
 21  & (1,229,1,3)\rightarrow74  & (147,2,1,1)\rightarrow990  & (45,7,1,1)\rightarrow8408  & (1,268,1,3)\rightarrow136514  & (184,1,1,1)\rightarrow2510840   \\
 22  & (1,788,1,1)\rightarrow71  & (1,1314,1,1)\rightarrow954  & (1,939,1,1)\rightarrow7865  & (12,25,1,1)\rightarrow138078  & (9,68,1,1)\rightarrow2508032   \\
 23  & (3,212,1,1)\rightarrow72  & \mathbf{(3,1,14,1)\rightarrow988}  & (1,3,2,13)\rightarrow7788  & (9,4,1,5)\rightarrow137176  & (17,36,1,1)\rightarrow2516432   \\
 24  & (1,653,1,1)\rightarrow65  & (1,29,5,1)\rightarrow990  & (21,26,1,1)\rightarrow7884  & (23,1,1,12)\rightarrow136514  & (1,412,1,3)\rightarrow2513990   \\
 25  & (4,101,1,1)\rightarrow72  & (4,121,1,1)\rightarrow1035  & (13,9,1,4)\rightarrow8312  & (32,13,1,1)\rightarrow140432  & (68,1,1,3)\rightarrow2521824   \\
 26  & (8,53,1,1)\rightarrow80  & (1,146,3,1)\rightarrow1042  & (28,13,1,1)\rightarrow7996  & (7,156,1,1)\rightarrow137452  & (8,17,1,3)\rightarrow2511764   \\
 27  & (1,821,1,1)\rightarrow88  & (1,976,1,1)\rightarrow1116  & (9,13,1,4)\rightarrow8156  & (5,187,1,1)\rightarrow138692  & (25,11,2,1)\rightarrow2515812   \\
 28  & (12,29,1,1)\rightarrow84  & (1,3036,1,1)\rightarrow1095  & (236,1,1,1)\rightarrow8190  & (1,2340,1,1)\rightarrow142106  & (11,25,2,1)\rightarrow2514876   \\
 29  & (1,106,1,5)\rightarrow82  & \mathbf{(99,4,1,1)\rightarrow1216}  & (63,1,1,4)\rightarrow8656  & (5,52,1,3)\rightarrow142264  & (1,1537,1,1)\rightarrow2518632   \\
 30  & (1,1341,1,1)\rightarrow76  & \mathbf{(8,61,1,1)\rightarrow1202}  & (1,307,1,3)\rightarrow7730  & (12,31,1,1)\rightarrow137906  & (9,61,1,1)\rightarrow2506088   \\
 31  & (4,221,1,1)\rightarrow78  & \mathbf{(9,1,7,1)\rightarrow1260}  & (27,35,1,1)\rightarrow8862  & (4,65,1,3)\rightarrow141924  & (9,17,1,4)\rightarrow2512864   \\
 32  & (1,1527,1,1)\rightarrow81  & \mathbf{(11,140,1,1)\rightarrow1236}  & (4,7,5,1)\rightarrow8140  & (1,2296,1,1)\rightarrow135780  & (131,4,1,1)\rightarrow2509080   \\
 33  & (1,349,1,3)\rightarrow77  & (4,219,1,1)\rightarrow1226  & (7,4,5,1)\rightarrow7928  & (24,1,1,5)\rightarrow139664  & (309,1,1,1)\rightarrow2516440   \\
 34  & (1,1109,1,1)\rightarrow82  & (5,67,2,1)\rightarrow1230  & (284,1,1,1)\rightarrow7962  & (9,100,1,1)\rightarrow139794  & (23,40,1,1)\rightarrow2509530   \\
 35  & (1,2132,1,1)\rightarrow81  & (49,18,1,1)\rightarrow1256  & (21,25,1,1)\rightarrow8212  & (7,198,1,1)\rightarrow139180  & (1,907,1,1)\rightarrow2508643   \\
 36  & (1,436,1,3)\rightarrow92  & (9,73,1,1)\rightarrow1490  & (1,681,2,1)\rightarrow8025  & (1,1812,1,1)\rightarrow141771  & (1,553,1,3)\rightarrow2508416   \\
 37  & (4,149,1,1)\rightarrow108  & \mathbf{(9,1,2,7)\rightarrow1452}  & (1,1252,1,1)\rightarrow8692  & (8,195,1,1)\rightarrow141368  & (4,275,1,1)\rightarrow2524158   \\
 38  & (1,1061,1,1)\rightarrow112  & (31,25,1,1)\rightarrow1276  & (1,1185,2,1)\rightarrow7844  & (9,106,1,1)\rightarrow139805  & (5,68,1,3)\rightarrow2506686   \\
 39  & (1,1841,1,1)\rightarrow77  & (1,286,1,5)\rightarrow1312  & (21,1,1,8)\rightarrow8444  & (104,5,1,1)\rightarrow141252  & (123,4,1,1)\rightarrow2525140   \\
 40  & (1,37,1,15)\rightarrow90  & (4,23,1,5)\rightarrow1386  & (109,10,1,1)\rightarrow7976  & (12,65,1,1)\rightarrow143874  & (44,13,1,1)\rightarrow2522796   \\
 41  & (1,1945,1,1)\rightarrow83  & (441,1,1,1)\rightarrow1480  & (315,1,1,1)\rightarrow8752  & (9,5,1,8)\rightarrow139504  & (23,52,1,1)\rightarrow2523780   \\
 42  & (1,1229,1,1)\rightarrow103  & (13,73,1,1)\rightarrow1364  & (11,41,2,1)\rightarrow8152  & (25,1,1,7)\rightarrow139658  & (1,2406,1,1)\rightarrow2514753   \\
 43  & (1,1556,1,1)\rightarrow125  & (84,5,1,1)\rightarrow1428  & (405,1,1,1)\rightarrow8448  & (1,1556,1,1)\rightarrow141021  & (92,7,1,1)\rightarrow2518236   \\
 44  & (1,2501,1,1)\rightarrow97  & (3,1001,1,1)\rightarrow1402  & (49,26,1,1)\rightarrow8486  & (1,1599,2,1)\rightarrow138385  & (1,4242,1,1)\rightarrow2515428   \\
 45  & (1,421,1,3)\rightarrow116  & (1,719,2,1)\rightarrow1458  & (1,35,1,11)\rightarrow8087  & (9,124,1,1)\rightarrow141752  & (161,4,1,1)\rightarrow2531308   \\
 46  & (1,1642,1,1)\rightarrow101  & (8,1,1,11)\rightarrow1542  & (1,28,1,11)\rightarrow8832  & (12,77,1,1)\rightarrow140142  & (16,105,1,1)\rightarrow2521700   \\
 47  & (1,1576,1,1)\rightarrow89  & (1,28,9,1)\rightarrow1528  & (291,2,1,1)\rightarrow7874  & (15,62,1,1)\rightarrow140160  & (153,4,1,1)\rightarrow2545480   \\
 48  & (3,89,1,4)\rightarrow92  & (1,796,1,3)\rightarrow1640  & (5,378,1,1)\rightarrow8006  & (1,2538,1,1)\rightarrow138845  & (1,578,1,3)\rightarrow2517253   \\
 49  & (1,2996,1,1)\rightarrow102  & (9,49,2,1)\rightarrow1668  & (175,4,1,1)\rightarrow8636  & (36,1,1,5)\rightarrow145608  & (68,9,1,1)\rightarrow2543304   \\
 50  & (1,1844,1,1)\rightarrow113  & \mathbf{(9,146,1,1)\rightarrow1750}  & (1,21,5,4)\rightarrow8572  & (1,2992,1,1)\rightarrow140498  & (303,2,1,1)\rightarrow2520964   \\

 \end{array}
